Non-ambiguous trees: new results and generalisation (Full version)

We present a new definition of non-ambiguous trees (NATs) as labelled binary trees. We thus get a differential equation whose solution can be described combinatorially. This yields a new formula for the number of NATs. We also obtain q-versions of our formula. We finally generalise NATs to higher dimension.

==> NAT31.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{arrows} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}


\newcommand{\LineWidth}{1}
\newcommand{\SizePoint}{.15*\LineWidth}

\newcommand{\Point}[2]{
    \filldraw[color=black] (#1+.5, #2+.5) circle (\SizePoint);
    }

\newcommand{\Edge}[4]{
    \draw[line width=1.6*\LineWidth] (#1+.5,#2+.5) -- (#3+.5,#4+.5);
}

\newcommand{\Grid}[2]{
    \foreach \x in {0,...,#1}{
        \draw[line width=.4*\LineWidth] (\x,0) -- (\x,#2);
    }
    \foreach \y in {0,...,#2}{
        \draw[line width=.6*\LineWidth] (0,\y) -- (#1,\y);
    }
}


\renewcommand{\r}[1]{\bf\LARGE{\color{red}#1}}
\renewcommand{\b}[1]{\bf\LARGE{\color{blue}#1}}
\begin{document}
            \begin{tikzpicture}[
                level 1/.style={sibling distance=7.5cm},
                level 2/.style={sibling distance=2.5cm},
                level 3/.style={sibling distance=2.5cm},
                half/.style={
                    edge from parent/.style=edge
                },
                edge/.code={
                    \draw (\tikzparentnode) -- ($(\tikzparentnode)!6mm!(\tikzchildnode)$);
                }
            ]
                \node{\Huge(5,7,6)}
                    child{ node{\Huge(4,$\bullet$,$\bullet$)}
                        child{ node{\Huge(1,$\bullet$,$\bullet$)}
                            child[half]
                            child[half]
                            child[half]
                        }
                        child[half]
                        child{ node{\Huge($\bullet$,$\bullet$,5)}
                            child[half]
                            child{ node{\Huge($\bullet$,5,$\bullet$)}
                                child[half]
                                child{ node{\Huge($\bullet$,3,$\bullet$)}
                                    child[half]
                                    child[half]
                                    child[half]
                                }
                                child{ node{\Huge($\bullet$,$\bullet$,4)} 
                                    child[half]
                                    child[half]
                                    child[half]
                                }
                            }
                            child{ node{\Huge($\bullet$,$\bullet$,2)}
                                child[half]
                                child[half]
                                child[half]
                            }
                        }
                    }
                    child{ node{\Huge($\bullet$,4,$\bullet$)}
                        child[half]
                        child[half]
                        child{ node{\Huge($\bullet$,$\bullet$,1)}
                            child[half]
                            child[half]
                            child[half]
                        }
                    }
                    child{ node{\Huge($\bullet$,$\bullet$,3)}
                        child{ node{\Huge(2,$\bullet$,$\bullet$)}
                            child[half]
                            child[half]
                            child[half]
                        }
                        child{ node{\Huge($\bullet$,6,$\bullet$)} 
                            child{ node{\Huge(3,$\bullet$,$\bullet$)}
                                child[half]
                                child{ node{\Huge($\bullet$,2,$\bullet$)}
                                    child[half]
                                    child[half]
                                    child[half]
                                }
                                child[half]
                            }
                            child{ node{\Huge($\bullet$,1,$\bullet$)}
                                    child[half]
                                    child[half]
                                    child[half]
                            }
                            child[half]
                        }
                        child[half]
                    }
                    ;

            \end{tikzpicture}\end{document}


==> NAT31gem.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz-3dplot}
\usetikzlibrary{calc}

\usetikzlibrary{arrows} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}

\begin{document}


\tdplotsetmaincoords{100}{60} 
\begin{tikzpicture} [scale=2, tdplot_main_coords, axis/.style={->,blue,dotted}, vector/.style={-stealth,red,very thick}, vector guide/.style={dashed,red,thick}]
%\begin{scope}[yscale=1,xscale=-1]

%    \foreach \x in {0,...,5}{
%      \foreach \y in {0,...,7}{
%        \foreach \z in {0,...,6}{
%
%        \draw[gray, dotted] (\x,\y,0) -- (\x,\y,6);
%        \draw[gray, dotted] (0,\y,\z) -- (5,\y,\z);
%        \draw[gray, dotted] (\x,0,\z) -- (\x,7,\z);
%
%    }}}

\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
\draw[axis] (0,0,0) -- (0,0,1) node[anchor=east]{$z$};


\node (r) at (0,0,0) {$(5,7,6)$};
\node (l11) at (1,0,0) {$(4,7,6)$};
\draw (r)--(l11);
\node (l21) at (4,0,0) {$(1,7,6)$};
\node (l22) at (1,0,1) {$(4,7,5)$};
\draw (l11)--(l21);
\draw (l11)--(l22);
\node (l31) at (1,2,1) {$(4,5,5)$};
\node (l32) at (1,0,4) {$(4,7,2)$};
\draw (l31)--(l22);
\draw (l32)--(l22);
\node (l41) at (1,4,1) {$(4,3,5)$};
\node (l42) at (1,2,2) {$(4,5,4)$};
\draw (l31)--(l42);
\draw (l31)--(l41);


\node (l12) at (0,3,0) {$(5,4,6)$};
\draw (r)--(l12);
\node (l121) at (0,3,5) {$(5,4,1)$};
\draw (l121)--(l12);

\node (l13) at (0,0,3) {$(5,7,3)$};
\draw (r)--(l13);
\node (l131) at (3,0,3) {$(2,7,3)$};
\draw (l131)--(l13);

\node (l132) at (0,1,3) {$(5,6,3)$};
\draw (l132)--(l13);

\node (l1321) at (2,1,3) {$(3,6,3)$};
\node (l1322) at (0,6,3) {$(5,1,3)$};
\draw (l132)--(l1321);
\draw (l132)--(l1322);

\node (last) at (2,5,3) {$(3,2,3)$};
\draw (last)--(l1321);
%\end{scope}
            \end{tikzpicture}\end{document}


==> NAT32.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{arrows} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}


\newcommand{\LineWidth}{1}
\newcommand{\SizePoint}{.15*\LineWidth}

\newcommand{\Point}[2]{
    \filldraw[color=black] (#1+.5, #2+.5) circle (\SizePoint);
    }

\newcommand{\Edge}[4]{
    \draw[line width=1.6*\LineWidth] (#1+.5,#2+.5) -- (#3+.5,#4+.5);
}

\newcommand{\Grid}[2]{
    \foreach \x in {0,...,#1}{
        \draw[line width=.4*\LineWidth] (\x,0) -- (\x,#2);
    }
    \foreach \y in {0,...,#2}{
        \draw[line width=.6*\LineWidth] (0,\y) -- (#1,\y);
    }
}


\renewcommand{\r}[1]{\bf\LARGE{\color{red}#1}}
\renewcommand{\b}[1]{\bf\LARGE{\color{blue}#1}}
\begin{document}

            \begin{tikzpicture}[
                level 1/.style={sibling distance=2cm},
                level 2/.style={sibling distance=1.5cm},
                half/.style={
                    edge from parent/.style=edge
                },
                edge/.code={
                    \draw (\tikzparentnode) -- ($(\tikzparentnode)!6mm!(\tikzchildnode)$);
                }
            ]
                \node{\LARGE(6,5,4)}
                    child{ node{\LARGE(5,3,$\bullet$)}
                        child{ node{\LARGE(3,1,$\bullet$)}
                            child[half]
                            child[half]
                            child[half]
                        }
                        child{ node{\LARGE(2,$\bullet$,2)}
                            child[half]
                            child[half]
                            child[half]
                        }
                        child[half]
                    }
                    child{ node{\LARGE(1,$\bullet$,1)}
                        child[half]
                        child[half]
                        child[half]
                    }
                    child{ node{\LARGE($\bullet$,4,3)}
                        child{ node{\LARGE(4,2,$\bullet$)}
                            child[half]
                            child[half]
                            child[half]
                        }
                        child[half]
                        child[half]
                    }
                ;
            \end{tikzpicture}
\end{document}


==> NAT32gem.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz-3dplot}
\usetikzlibrary{calc}

\usetikzlibrary{arrows, positioning} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}

\begin{document}


\tdplotsetmaincoords{100}{70} 
\begin{tikzpicture} [scale=2, tdplot_main_coords, axis/.style={->,blue,dotted}, vector/.style={-stealth,red,very thick}, vector guide/.style={dashed,red,thick}]
%\begin{scope}[yscale=1,xscale=-1]

%    \foreach \x in {0,...,5}{
%      \foreach \y in {0,...,7}{
%        \foreach \z in {0,...,6}{
%
%        \draw[gray, dotted] (\x,\y,0) -- (\x,\y,6);
%        \draw[gray, dotted] (0,\y,\z) -- (5,\y,\z);
%        \draw[gray, dotted] (\x,0,\z) -- (\x,7,\z);
%
%    }}}

\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
\draw[axis] (0,0,0) -- (0,0,1) node[anchor=east]{$z$};


\coordinate (r) at (0,0,0) node[below left]{$(6,5,4)$};
\coordinate (r1) at (1,2,0) ;
\draw[fill=blue, opacity=0.2] (r)--(1,0,0)--(r1)--(0,2,0)--(r);
\node[below right=0.1cm of r1] {$(5,3,4)$};

\coordinate (r11) at (3,4,0) ;
\draw[fill=blue, opacity=0.2] (r1)--(3,2,0)--(r11)--(1,4,0)--(r1);
\node[below right=0.1cm of r11] {$(3,1,4)$};
\coordinate (r12) at (4,2,2) ;
\draw[fill=blue, opacity=0.2] (r1)--(4,2,0)--(r12)--(1,2,2)--(r1);
\node[below right=0.1cm of r12] {$(2,3,2)$};


\coordinate (r2) at (5,0,3) ;
\draw[fill=blue, opacity=0.2] (r)--(5,0,0)--(r2)--(0,0,3)--(r);
\node[below right=0.1cm of r2] {$(1,5,1)$};

\coordinate (r3) at (0,1,1) ;
\draw[fill=blue, opacity=0.2] (r)--(0,0,1)--(r3)--(0,1,0)--(r);
\node[below right=0.1cm of r3] {$(6,4,3)$};
\coordinate (r31) at (2,3,1) ;
\draw[fill=blue, opacity=0.2] (r3)--(0,3,1)--(r31)--(2,1,1)--(r3);
\node[below right=0.1cm of r31] {$(4,2,3)$};


\draw (r) node{$\bullet$};
\draw (r1) node{$\bullet$};
\draw (r2) node{$\bullet$};
\draw (r3) node{$\bullet$};
\draw (r11) node{$\bullet$};
\draw (r12) node{$\bullet$};
\draw (r31) node{$\bullet$};
%\end{scope}
            \end{tikzpicture}\end{document}


==> ana_zigzag.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{arrows} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}


\newcommand{\LineWidth}{1}
\newcommand{\SizePoint}{.15*\LineWidth}

\newcommand{\Point}[2]{
    \filldraw[color=black] (#1+.5, #2+.5) circle (\SizePoint);
    }

\newcommand{\Edge}[4]{
    \draw[line width=1.6*\LineWidth] (#1+.5,#2+.5) -- (#3+.5,#4+.5);
}

\newcommand{\Grid}[2]{
    \foreach \x in {0,...,#1}{
        \draw[line width=.4*\LineWidth] (\x,0) -- (\x,#2);
    }
    \foreach \y in {0,...,#2}{
        \draw[line width=.6*\LineWidth] (0,\y) -- (#1,\y);
    }
}


\renewcommand{\r}[1]{\bf\LARGE{\color{red}#1}}
\renewcommand{\b}[1]{\bf\LARGE{\color{blue}#1}}
\begin{document}
\begin{tikzpicture}[scale=1]
    \fill[gray] (0,0) rectangle (1,15);
    \Grid{9}{15}
    \foreach \x/\y in {
        8/0,
        2/1,
        0/2,
        5/3,
        1/4,
        8/5,
        4/6,
        0/7,
        8/7,
        3/9,
        0/10,
        5/11,
        6/11,
        0/12,
        2/13,
        5/13,
        0/14,
        1/14,
        2/14
    }{
        \Point{\x}{\y}
    }
    \foreach \x/\y/\u/\v in{
        1/4/1/14,
        2/1/2/14,
        3/9/3/10,
        4/6/4/10,
        5/3/5/13,
        8/0/8/7,
        4/8/7/8,
        3/10/4/10,
        5/11/6/11,
        2/13/5/13,
        1/14/2/14
    }{
        \Edge{\x}{\y}{\u}{\v}
    }

    \foreach \x in {1,...,8}{
        \node at (\x+.5,-.5) {\LARGE$\x$};
    }
    \foreach \y in {9,...,23}{
        \node at (9.5,\y-8.5) {\LARGE$\y$};
    }
    \filldraw[color=blue] (3+.5, 10+.5) circle (\SizePoint);
    \filldraw[color=blue] (4+.5, 10+.5) circle (\SizePoint);
    \filldraw[color=blue] (4+.5, 8+.5) circle (\SizePoint);
    \filldraw[color=blue] (7+.5, 8+.5) circle (\SizePoint);
    \draw[color=blue,dashed, line width=4*\LineWidth] (3.5,0)--(3.5,10.5) --++ (1,0) --++ (0,-2)
    --++ (3,0) --++ (0,-8.5);
    \draw[color=blue, line width=4*\LineWidth,<-] (3.5,5.6)--(3.5,5.4) ;
    \draw[color=blue, line width=4*\LineWidth,<-] (7.5,5.4)--(7.5,5.6) ;
    \draw[color=blue, line width=4*\LineWidth,<-] (6.1,8.5)--(5.9,8.5) ;
    \draw[color=blue, line width=4*\LineWidth,<-] (4.5,9.4)--(4.5,9.6) ;
    \draw[color=blue, line width=4*\LineWidth,<-] (4.1,10.5)--(3.9,10.5) ;

    \filldraw[color=red] (1+.5, 14+.5) circle (\SizePoint);
    \filldraw[color=red] (1+.5, 4+.5) circle (\SizePoint);
    \draw[color=red,dashed, line width=4*\LineWidth] (9,14.5)--++(-7.5,0)--++(0,-10)--++(7.5,0);

    \draw[color=red, line width=4*\LineWidth,->] (5.1,14.5)--(4.9,14.5) ;
    \draw[color=red, line width=4*\LineWidth,->] (1.5,9.6)--(1.5,9.4) ;
    \draw[color=red, line width=4*\LineWidth,<-] (5.1,4.5)--(4.9,4.5) ;

\end{tikzpicture}
\end{document}


==> ana_zigzag2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{arrows} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}


\newcommand{\LineWidth}{1}
\newcommand{\SizePoint}{.15*\LineWidth}

\newcommand{\Point}[2]{
    \filldraw[color=black] (#1+.5, #2+.5) circle (\SizePoint);
    }

\newcommand{\Edge}[4]{
    \draw[line width=1.6*\LineWidth] (#1+.5,#2+.5) -- (#3+.5,#4+.5);
}

\newcommand{\Grid}[2]{
    \foreach \x in {0,...,#1}{
        \draw[line width=.4*\LineWidth] (\x,0) -- (\x,#2);
    }
    \foreach \y in {0,...,#2}{
        \draw[line width=.6*\LineWidth] (0,\y) -- (#1,\y);
    }
}


\renewcommand{\r}[1]{\bf\LARGE{\color{red}#1}}
\renewcommand{\b}[1]{\bf\LARGE{\color{blue}#1}}

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\begin{document}
\begin{tikzpicture}[scale=1]
    \fill[gray] (0,0) rectangle (1,15);
    \fill[gray] (0,14) rectangle (9,15);
    \Grid{9}{15}
    \foreach \x/\y in {
        8/0,
        2/1,
        0/2,
        5/3,
        1/4,
        8/5,
        4/6,
        0/7,
        8/7,
        3/9,
        0/10,
        5/11,
        6/11,
        0/12,
        2/13,
        5/13,
        0/14,
        1/14,
        2/14
    }{
        \Point{\x}{\y}
    }
    \foreach \x/\y/\u/\v in{
        2/1/2/13,
        3/9/3/10,
        4/6/4/10,
        5/3/5/13,
        8/0/8/7,
        4/8/7/8,
        3/10/4/10,
        5/11/6/11,
        2/13/5/13
    }{
        \Edge{\x}{\y}{\u}{\v}
    }

        \node at (1.5,-.5) {\textcolor{blue}{\LARGE $8$}};
        \node at (2.5,-.5) {\textcolor{blue}{\LARGE $7$}};
        \node[fill=green] at (3.5,-.5) {\textcolor{blue}{\LARGE $6$}};
        \node[fill=pink] at (4.5,-.5) {\textcolor{blue}{\LARGE $5$}};
        \node at (5.5,-.5) {\textcolor{blue}{\LARGE $4$}};
        \node at (6.5,-.5) {\textcolor{blue}{\LARGE $3$}};
        \node[fill=yellow] at (7.5,-.5) {\textcolor{blue}{\LARGE $2$}};
        \node at (8.5,-.5) {\textcolor{blue}{\LARGE $1$}};


        \node at (9.5,0.5) {\textcolor{red}{\LARGE $1$}};
        \node at (9.5,1.5) {\textcolor{red}{\LARGE $2$}};
        \node at (9.5,2.5) {\textcolor{red}{\LARGE $3$}};
        \node at (9.5,3.5) {\textcolor{red}{\LARGE $4$}};
        \node at (9.5,4.5) {\textcolor{red}{\LARGE $5$}};
        \node at (9.5,5.5) {\textcolor{red}{\LARGE $6$}};
        \node[fill=red!50] at (9.5,6.5) {\textcolor{red}{\LARGE $7$}};
        \node at (9.5,7.5) {\textcolor{red}{\LARGE $8$}};
        \node[fill=orange] at (9.5,8.5) {\textcolor{red}{\LARGE $9$}};
        \node[fill=violet] at (9.5,9.5) {\textcolor{red}{\LARGE $10$}};
        \node[fill=purple] at (9.5,10.5) {\textcolor{red}{\LARGE $11$}};
        \node at (9.5,11.5) {\textcolor{red}{\LARGE $12$}};
        \node at (9.5,12.5) {\textcolor{red}{\LARGE $13$}};
        \node at (9.5,13.5) {\textcolor{red}{\LARGE $14$}};

    \filldraw[color=black] (3+.5, 10+.5) circle (\SizePoint);
    \filldraw[color=black] (4+.5, 10+.5) circle (\SizePoint);
    \filldraw[color=black] (4+.5, 8+.5) circle (\SizePoint);
    \filldraw[color=black] (7+.5, 8+.5) circle (\SizePoint);

    \filldraw[color=black] (1+.5, 14+.5) circle (\SizePoint);
    \filldraw[color=black] (1+.5, 4+.5) circle (\SizePoint);
    
    
        \foreach \x/\y/\u/\v in{
				3.4/0/3.4/10.5,  
				3.5/10.4/4.5/10.4,
				4.5/10.5/4.5/8.5 ,
				4.5/8.6/7.5/8.6 ,
				7.4/8.5/7.4/0 ,
    }{
        \draw[dashed, green, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }

 \foreach \x/\y/\u/\v in{
				7.6/0/7.6/8.5,
				7.5/8.6/9/8.6,
    }{
        \draw[dashed, yellow, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }

 \foreach \x/\y/\u/\v in{
				9/8.4/4.5/8.4,
				4.5/8.5/4.5/6.5,
				4.5/6.6/9/6.6
    }{
        \draw[dashed, orange, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }

 \foreach \x/\y/\u/\v in{
				9/6.4/4.5/6.4,
				4.5/6.5/4.5/0
    }{
        \draw[dashed, red, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }


 \foreach \x/\y/\u/\v in{
				4.7/0/4.7/10.5,
				4.7/10.4/9/10.4
    }{
        \draw[dashed, pink, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }


 \foreach \x/\y/\u/\v in{
				9/10.6/3.5/10.6,
				3.6/10.5/3.6/9.5,
				3.5/9.6/9/9.6
    }{
        \draw[dashed, purple, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }

 \foreach \x/\y/\u/\v in{
				9/9.4/3.5/9.4,
				3.6/9.5/3.6/0
    }{
        \draw[dashed, violet, line width=4*\LineWidth, ->-] (\x,\y)--(\u,\v);
    }

        \foreach \x/\y in{
				3.5/10.5,
				4.5/10.5 ,
				4.5/8.5,
				7.5/8.5,
				4.5/6.5,
				3.5/9.5  
    }{
        \filldraw[color=blue] (\x, \y) circle (\SizePoint);
    }

\end{tikzpicture}
\end{document}


==> ana_zigzag_cycle.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{arrows} 

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}


\newcommand{\LineWidth}{1}
\newcommand{\SizePoint}{.15*\LineWidth}

\newcommand{\Point}[2]{
    \filldraw[color=black] (#1+.5, #2+.5) circle (\SizePoint);
    }

\newcommand{\Edge}[4]{
    \draw[line width=1.6*\LineWidth] (#1+.5,#2+.5) -- (#3+.5,#4+.5);
}

\newcommand{\Grid}[2]{
    \foreach \x in {0,...,#1}{
        \draw[line width=.4*\LineWidth] (\x,0) -- (\x,#2);
    }
    \foreach \y in {0,...,#2}{
        \draw[line width=.6*\LineWidth] (0,\y) -- (#1,\y);
    }
}

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}


\renewcommand{\r}[1]{\bf\LARGE{\color{red}#1}}
\renewcommand{\b}[1]{\bf\LARGE{\color{blue}#1}}
\begin{document}
\begin{tikzpicture}[scale=1]
  \fill[blue!30] (0,13) rectangle (9,14);
  
    \Grid{9}{15}
    \foreach \x/\y in {
        8/0,
        2/1,
        0/2,
        5/3,
        1/4,
        8/5,
        4/6,
        0/7,
        8/7,
        3/9,
        0/10,
        5/11,
        6/11,
        0/12,
        2/13,
        5/13,
        0/14,
        1/14,
        2/14,
        3/10,
        4/10,
        4/8,
        7/8
    }{
        \Point{\x}{\y}
    }
    \foreach \x/\y/\u/\v in{
        1/4/1/14,
        2/1/2/14,
        3/9/3/10,
        4/6/4/10,
        5/3/5/13,
        8/0/8/7,
        4/8/7/8,
        3/10/4/10,
        5/11/6/11,
        2/13/5/13,
        1/14/2/14,
        0/2/0/14,
        0/14/1/14,
        0/7/8/7,
        0/10/3/10
    }{
        \Edge{\x}{\y}{\u}{\v}
    }

    \foreach \x in {0,...,8}{
        \node at (\x+.5,-.5) {\LARGE$\x$};
    }
    \foreach \x [evaluate=\x as \xn using {int(9-\x)}] in {0,...,8}{
        \node at (\x+.5,-1.5) {\textcolor{blue}{\bf{\LARGE$\xn$}}};
    }

    \foreach \y in {9,...,23}{
        \node at (9.5,\y-8.5) {\LARGE$\y$};
    }
    \foreach \y [evaluate=\y as \yn using {int(\y+1)}] in {0,...,14}{
        \node at (10.5,\y+0.5) {\textcolor{red}{\bf\LARGE$\yn$}};
    }

    \filldraw[color=red] (0+.5, 7+.5) circle (\SizePoint);
    \filldraw[color=red] (0+.5, 10+.5) circle (\SizePoint);
    \filldraw[color=red] (8+.5, 7+.5) circle (\SizePoint);
    \filldraw[color=red] (8+.5, 5+.5) circle (\SizePoint);


    \filldraw[color=blue] (5+.5, 13+.5) circle (\SizePoint);
\draw[color=blue,dashed, line width=4*\LineWidth, ->-]    (5.5,0)--(5.5,13.5);
\draw[color=blue,dashed, line width=4*\LineWidth, ->-]    (5.5,13.5)--(9,13.5);


    \draw[color=red,dashed, line width=4*\LineWidth, ->-] (9,10.5)--(0.5,10.5);
    \draw[color=red,dashed, line width=4*\LineWidth, ->-](0.5,10.5)--(0.5,7.5);
\draw[color=red,dashed, line width=4*\LineWidth, ->-]    (0.5,7.5)--(8.5,7.5);
\draw[color=red,dashed, line width=4*\LineWidth, ->-]    (8.5,7.5)--(8.5,5.5);
\draw[color=red,dashed, line width=4*\LineWidth, ->-]    (8.5,5.5)--(9,5.5);


\end{tikzpicture}
\end{document}

